QuOp_MPI: a framework for parallel simulation of quantum variational algorithms

QuOp_MPI is a Python package designed for parallel simulation of quantum variational algorithms. It presents an object-orientated approach to quantum variational algorithm design and utilises MPI-parallelised sparse-matrix exponentiation, the fast Fourier transform and parallel gradient evaluation to achieve the highly efficient simulation of the fundamental unitary dynamics on massively parallel systems. In this article, we introduce QuOp_MPI and explore its application to the simulation of quantum algorithms designed to solve combinatorial optimisation algorithms including the Quantum Approximation Optimisation Algorithm, the Quantum Alternating Operator Ansatz, and the Quantum Walk-assisted Optimisation Algorithm.

==> ansatz.tex <==
\documentclass[preview]{standalone}

\usepackage{stmaryrd}
\usepackage[export]{adjustbox}
\usepackage{amsmath}
\usepackage{amssymb}
%\usepackage{braket}
\usepackage{bm}
\usepackage{dsfont}
%\usepackage{subfig}
\usepackage{array, makecell}
\usepackage{graphicx, adjustbox}
\usepackage{mathtools}
%\usepackage[noend]{algpseudocode}
%\usepackage{algorithm}
\usepackage{setspace}
%\usepackage[section]{placeins}
%\usepackage{placeins}
\usepackage{tikz}
\usetikzlibrary{positioning,shapes.geometric}
\usepackage{hyperref}
\usepackage{lineno}
\usepackage{enumitem}

%\usepackage[utf8]{inputenc}
%\usepackage[a4paper, margin = 0.8in]{geometry}
%\usepackage{amsmath}
\usepackage{amsfonts}
%\usepackage{tikz}
\usepackage[section,above,below]{placeins}
%\usepackage{graphicx}
\usepackage[capitalise,nameinlink
    ,noabbrev]{cleveref}
\usepackage{microtype}
\usepackage{textcomp}
\usepackage{subcaption}
\usepackage{soul}
\usepackage{multicol}

\input{definitions.tex}
\usetikzlibrary{positioning,shapes.geometric}

\begin{document}
\begin{tikzpicture}[node distance = 0.48cm, circle dotted/.style={dash pattern=on .05mm off 1.5mm, line cap=round}]

    \node [anchor = west] (ansatz)  {quop\_mpi.ansatz};
    
    \node [below = of ansatz.west, anchor = west] (setunitaries) {set\_unitaries: Define the sequence of unitaries $\U{0}\U{1}...\U{M}$.};
    
    \node [below = of setunitaries.west, anchor = west] (setobservables) {set\_observables: Define measurement qualities $\qualityVector$.};
    
    \node [below = of setobservables.west, anchor = west] (setinitialstate) {set\_initial\_state: Define the initial quantum state $\initialState{ANZ}$.};
    
    \node [below = of setinitialstate.west, anchor = west] (setdepth) {set\_depth: Define the number of ansatz repetitions $D$.};
    
    \node [below = of setdepth.west, anchor = west] (setoptimiser) {set\_optimiser: Specify the minimisation function and its hyper-parameters.};
    
    \node [below = of setoptimiser.west, anchor = west] (setparallel) {set\_parallel: Specify the MPI scheme for $\mpiAlg$ and $\mpiJac$.};
    
    \node [below = of setparallel.west, anchor = west] (setlog) {set\_log: Specify an output log and simulation label for the log.};
    
    \node [below = of setlog.west, anchor = west] (setseed) {set\_seed: Specify a random seed used by \function{operator} and \function{param} functions.};
    
    \node [below = of setseed.west, anchor = west] (setobservablemap) {(un)set\_observable\_map: Define $g$ in $\qualities = g(\qualityVector)$, where $g: \mathbb{R^N} \rightarrow \mathbb{R}^N$.};
    
    \node [below = of setobservablemap.west, anchor = west] (setobjectivemap) {(un)set\_objective\_map: Define $h$ in $f_\text{ANZ}(\variationalParameters) = h(\bra{\variationalParameters}\hat{Q} \ket{{\variationalParameters}})$, where $h: \mathbb{R} \rightarrow \mathbb{R}$.};
    
    \node [below = of setobjectivemap.west, anchor = west] (genparams) {gen\_initial\_params: Generate and return $\variationalParameters_0$.};
    
    \node [below = of genparams.west, anchor = west] (evolvestate) {evolve\_state: Compute $\alg{ANZ}$.};
    
    \node [below = of evolvestate.west, anchor = west] (execute) {execute: Solve $\finalValue{ANZ} = \min(\objectiveFunction{ANZ})$.};
    
    \node [below = of execute.west, anchor = west] (benchmark) {benchmark: Solve $\finalValue{ANZ}$ over $D =  (d_\text{min},...,d_\text{max})$.};
    
    \node [below = of benchmark.west, anchor = west] (finalstate) {get\_final\_state: Return $\ansatzFinal{ANZ}$ at $\mpiAlg$ $\mpiRank = 0$.};
    
    \node [below = of finalstate.west, anchor = west] (probabilities) {get\_probabilites: Return $\braket{\finalTheta}$ at $\mpiAlg$ $\mpiRank = 0$.};

    \node [below = of probabilities.west, anchor = west] (expectationvalue) {get\_expectation\_value: Return $\bra{\variationalParameters}\hat{Q} \ket{{\variationalParameters}}$ at $\mpiAlg$ $\mpiRank = 0$.};
    
    \node [below = of expectationvalue.west, anchor = west] (save) {save: Write $\alg{ANZ}$, $\qualityVector$, $\variationalParameters$ and the optimiser result to disk.};

\end{tikzpicture}
%    \draw (2, 2) node[scale=4] (unitary-mpi) {$\hat{\text{U}}(\vec{\theta})$};
%    
%    \draw (1.2, 1.1) node[scale=1] {(MPI)};
%    
%    \draw (2,-0.7) node[scale=1] (unitary) {$\hat{U}_\text{ANZ}$};
%    \draw[-Latex] let \p1 = (unitary.north) in (\p1) -- (\x1, -0.05); 
%    
%    \draw[thick] (0.05, -0.15) -- (-0.15, -0.15) -- (-0.15, 4.15) -- (0.05, 4.15);
%   
%    %\draw (2, 2) node[scale=4] {$\vec{\theta}$}; 
%    
%    \draw[dashed] (0,4) -- (4,4) -- (4,0) --  (0,0) -- cycle;
%     
%    \draw [thick] (3.8, -0.15) -- (4.15, -0.15) -- (4.15, 4.15) -- (3.8, 4.15);
%   
%    \draw (4.3,0) -- (4.3,0.95) -- (4.5,0.95) -- (4.5,0) -- cycle;
%    
%    \draw[line width = 0.7mm, circle dotted] (4.4,1.25) -- (4.4,1.65);
%    
%    \draw (4.3,2.05) -- (4.3,2.95) -- (4.5,2.95) -- (4.5,2.05) -- cycle;
%    
%    \draw (4.3,3.05) -- (4.3,3.95) -- (4.5,3.95) -- (4.5,3.05) -- cycle;
%    
%    \draw (4.4, -0.7) node (initial) {$\ket{\psi_0}$};
%    
%    \draw[-Latex] (initial.north)--(4.4,-0.05);
%    
%    \draw (5.1,2) node[scale=2] {\textbf{=}};
%    
%    \draw (5.6,0) -- (5.6,0.95) -- (5.8,0.95) -- (5.8,0) -- cycle;
%    
%    %\draw[dotted, thick] (5.6,1.95)--(5.6,1.05);
%    %\draw[line width = 1mm, circle dotted] (5.4,1.1) -- (5.4,1.8);
%    
%    \draw[line width = 0.7mm, circle dotted] (5.7,1.25) -- (5.7,1.65);
%        
%    \draw (5.6,2.05) -- (5.6,2.95) -- (5.8,2.95) -- (5.8,2.05) -- cycle;
%    
%    \draw (5.6,3.05) -- (5.6,3.95) -- (5.8,3.95) -- (5.8,3.05) -- cycle;
%    
%    \draw (5.7, -0.7) node (final) {$\ket{\vec{\theta}}$};
%    \draw[-Latex] (final.north)--(5.7,-0.05);
%    
%    \draw[thick,decorate, decoration = brace] (6,3.95)--(6,3.05);
%    
%    \draw (6.5,3.5) node {$\text{nz}_0$};
%     
%    \draw[thick,decorate, decoration = brace] (6,2.95)--(6,2.05);
%    
%    \draw (6.5,2.5) node {$\text{nz}_1$};
%     
%    \draw[thick,decorate, decoration = brace] (6,0.95)--(6,0.05);
%    
%    \draw (6.5,0.5) node {$\text{nz}_n$};
%    
%    \draw[thick, decorate, decoration = {calligraphic brace, amplitude = 8pt}] (-0.3, 4.3) -- (6, 4.3);
%   
%    \draw (2.8, 5.0) node[scale=1.5] {$\text{MPI}_{\ket{\vec{\theta}}}$};
    

\end{document}

==> ansatz_class_table.tex <==
\begin{table*}[t!]
    \centering
    
        \begin{tcolorbox}[enhanced, boxsep=0pt, left = 5pt, right=0pt, top=5pt, bottom=5pt, width=0.955\textwidth, colframe=black!100!white!20, colback=white, coltitle = black]
        
            \begin{tikzpicture}[node distance=1.1cm and 0.15cm, set/.style = {rectangle, fill=black!40!white!10, minimum width=7.5cm, text width= 8cm}, gen/.style = {rectangle, fill=black!40!white!10, minimum width=7.5cm,  text width= 8.5cm}, sim/.style = {rectangle, fill=black!40!white!10, minimum width=7.5cm, text width= 8.5cm}, get/.style = {rectangle, fill=black!40!white!10, minimum width=7.5cm, text width= 8.5cm}, save/.style = {rectangle, fill=black!40!white!10, minimum width=7.5cm, text width= 8.5cm},  print/.style = {rectangle, fill=black!40!white!10, minimum width=7.5cm, text width= 8.5cm}]
            
                \node[set] [anchor = west] (setunitaries) {
                \textbf{set\_unitaries} [required]:
                \vspace{-0.1cm}
                \begin{quote}
                	Define $\U{}$ via a list of \verb|unitary| instances.
                \end{quote}
                };
                
                
                \node[set] [below = of setunitaries.west, anchor = west] (setobservables) {\textbf{set\_observables} [required]:
                \vspace{-0.1cm}
                \begin{quote}
                    Define $\qualityVector$ via a \verb|quality| function.
                \end{quote}
                };
                
                \node[set] [below = of setobservables.west, anchor = west] (setinitialstate) {\textbf{set\_initial\_state} [default $\initialState{}$ = $\ket{+}$]:
                \vspace{-0.1cm}
                \begin{quote}
                    Define $\initialState{}$ via a \verb|state| function.
                \end{quote}
                };
                
                \node[set] [below = of setinitialstate.west, anchor = west] (setdepth) {\textbf{set\_depth} [default $D = 1$]:
                \vspace{-0.1cm}
                \begin{quote}
                    Define $D$.
                \end{quote}
                };
                
                \node[set] [below = of setdepth.west, anchor = west] (setoptimiser) {\textbf{set\_optimiser} [default Scipy BFGS, $\text{tol} = 1^{-5}$]:
                \vspace{-0.1cm}
                \begin{quote}
                    Specify the classical optimiser.
                \end{quote}
                };
                
                \node[set] [below = of setoptimiser.west, anchor = west] (setseed) {\textbf{set\_seed} [default $\text{seed} = 0$]:
                \vspace{-0.1cm}
                \begin{quote}
                    Specify a random seed for \quop{} functions.
                \end{quote}
                };
                
                \node[set] [below = of setseed.west, anchor = west] (setparallel) {\textbf{set\_parallel} [default $\mpiAlg$ only]:
                \vspace{-0.1cm}
                \begin{quote} 
                    Specify the parallelisation scheme.
                \end{quote}
                };
                
                \node[set] [below = of setparallel.west, anchor = west] (setlog) {\textbf{set\_log} [optional]:
                \vspace{-0.1cm}
                \begin{quote} 
                    Specify simulation data-logging.
                \end{quote}
                };
                
                \node[set] [below = of setlog.west, anchor = west] (setobservablemap) {\textbf{(un)set\_observable\_map} [optional]:
                \vspace{-0.1cm}
                \begin{quote} 
                Define $g$ in $q = g(\qualityVector)$, where $g: \mathbb{R^N} \rightarrow \mathbb{R}^N$.
                \end{quote}
                };
                
                \node[set] [below = of setobservablemap.west, anchor = west] (setobjectivemap) {\textbf{(un)set\_objective\_map} [optional]:
                \vspace{-0.1cm}
                \begin{quote} 
                Define $h$ in $f(\variationalParameters) = h(\bra{\variationalParameters}\hat{Q} \ket{{\variationalParameters}})$, where $h: \mathbb{R} \rightarrow \mathbb{R}$.
                \end{quote}
                };
                
                \node[gen] [right = of setunitaries.east, anchor = west] (genparams) {\textbf{gen\_initial\_params}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Generate and return $\variationalParameters_0$.
                \end{quote}
                };
                
                \node[sim] [below = of genparams.west, anchor = west] (evolvestate) {\textbf{evolve\_state}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Compute $\ansatzFinal{}$ for input $\variationalParameters_0$.
                \end{quote}
                };
                
                \node[sim] [below = of evolvestate.west, anchor = west] (execute) {
                \textbf{execute}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Minimise $f(\variationalParameters)$
                \end{quote}
                };
                
                \node[sim] [below = of execute.west, anchor = west] (benchmark) {
                \textbf{benchmark}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Minimise $f(\variationalParameters)$ over $D =  (d_\text{min},...,d_\text{max})$.
                \end{quote}
                };
                
                \node[get] [below = of benchmark.west, anchor = west] (finalstate) {
                \textbf{get\_final\_state}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Return $\ansatzFinal{}$ at $\mpiRank = 0$ of the global MPI communicator.
                \end{quote}
                };
                
                \node[get] [below = of finalstate.west, anchor = west] (probabilities) {\textbf{get\_probabilities}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Return $\braket{s_i|\variationalParameters_f}$ at $\mpiRank = 0$ of the global MPI communicator.
                \end{quote}
                };
                
                \node[get] [below = of probabilities.west, anchor = west] (expectationvalue) {\textbf{get\_expectation\_value}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Return $\finalValue{}$ at $\mpiRank = 0$ of the global MPI communicator.
                \end{quote}
                };
                
                \node[save] [below = of expectationvalue.west, anchor = west] (save) {\textbf{save}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Write $\ansatz{}$, $\qualityVector$, $\variationalParameters$ and the optimisation result to disk.
                \end{quote}
                };
                
            \node[print] [below = of save.west, anchor = west] (print) {
                \textbf{print\_optimiser\_result}:
                \vspace{-0.1cm}
                \begin{quote} 
                    Print the result summary of the classical optimiser.
                \end{quote}
                };
                
            \end{tikzpicture}
        \end{tcolorbox}
        \cprotect\caption{An overview of the public \verb|Ansatz| class methods. Methods tagged as `required' must be called before initialisation of QVA state propagation via the \verb|evolve_state|, \verb|execute| or \verb|benchmark| methods.}
        \label{tab:ansatz}
\end{table*}

==> functions_table.tex <==
\begin{table}[pt!]
\centering
\begin{tcolorbox}[enhanced, boxsep=4pt, left = 0pt, right=0pt, top=1pt, bottom=4pt, width=\columnwidth, colframe=black!100!white!20, colback=white, coltitle = black]

\begin{tikzpicture}[node distance=0.1cm and 0.0cm, method/.style = {rectangle, text width=0.97\columnwidth, fill=black!40!white!10}]

    \node[method] (operator) {\textbf{Function:} \verb|operator|
    \\
    \textbf{Associated class:} \verb|Unitary|
    \\
    \textbf{Binds to attributes:} \verb|int system_size|, \verb|int local_i|, \verb|array(int) partition_table|, \verb|array(float) variational_parameters|, \verb|int seed|, \verb|Intracomm MPI_COMM|.  
    \\
    \textbf{Description:} Implements parallel generation of a mixing or phase-shift matrix exponent for a given \verb|unitary| state propagation method. The matrix \verb|obj operator| may be constant or parameterised by an arbitrary number of $\theta_i$ passed via the  \verb|variational_parameters| attribute. In the latter case, \verb|operator| is called with each update of $\theta_i$.};
        
    \node[method] [below = of operator] (param) {\textbf{Function:} \emph{param}
    \\
    \textbf{Associated class:} \verb|Unitary|
    \\
    \textbf{Binds to attributes:}  \verb|int system_size|, \verb|obj operator|, \verb|int n_params|, \verb|int seed|, \verb|Intracomm MPI_COMM|. 
    \\
    \textbf{Description:} Generates initial $\theta_i$ for a \verb|unitary| instance. Required positional argument \verb|n_params| specifies the size of the associated $\size{\theta_i}$. The \verb|obj operator| attribute references the matrix exponent returned by the bound \verb|operator| function.  
    };
    
    \node[method] [below = of param] (observable) {\textbf{Function:} \verb|observable|
    \\
    \textbf{Associated class:} \verb|Ansatz|
    \\
    \textbf{Binds to Attributes:} \verb|int system_size|, \verb|int local_i|, \verb|int local_i_offset|, \verb|array(int) partition_table|,\verb|Intracomm MPI_COMM|
    \\
    \textbf{Description:} Implements parallel generation of $\qualityVector$, returning a local vector partition as an \verb|array(float)| of size \verb|local_i| with a global offset of \verb|local_i_offset|. 
    };

    \node[method] [below = of observable] (state) {\textbf{Function:} \verb|state|
    \\
    \textbf{Associated class:} \verb|Ansatz|
    \\
    \textbf{Binds to attributes:} \verb|int system_size|, \verb|int local_i|, \verb|int local_i_offset|, \verb|array(int) partition_table|, \verb|Intracomm MPI_COMM|
    \\
    \textbf{Description:} Implements parallel generation of $\initialState{}$, returning a local vector partition as described above.};

\end{tikzpicture}
\end{tcolorbox}
\cprotect\caption{\quop{} function types. Passed to the \verb|Ansatz| class by the corresponding `set' method (see \cref{tab:ansatz}), positional arguments are mapped to attributes of the either the \verb|Unitary| and \verb|Ansatz| classes. An arbitrary number of keyword arguments are permitted. Attributes \verb|local_i|, \verb|local_i_offset| and \verb|partition_table| are defined in accordance with \cref{eq:local_i,eq:offset} with \verb|partition_table| containing the global start and end partition indexes of the distributed state vector. Integer \verb|seed| is provided for reproducible pseudo-random number generation. Type \verb|array| refers to a 1-dimensional NumPy ndarray and type \verb|Intracomm| refers to an MPI4Py MPI intra-communicator. }
\label{tab:functions}
\vspace{1em}
\end{table}



==> mpi-jac.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center}, node distance=0.7cm and 1cm, circle dotted/.style={dash pattern=on .05mm off 3.0mm, line cap=round}]
    \node[scale=1.1, draw, style = {rounded corners}, text width = 3.2cm]  (zero) {$\objectiveFunction{}(\variationalParameters)$};
    \node[scale=1.2, above = of zero, draw, style = {rounded corners}] (two) {$\left\{\frac{\partial \objectiveFunction{}(\boldsymbol{\theta})}{\partial \theta_j} \right\}$\\$2$};
    \node[scale = 1.2, left = of two, draw, style = {rounded corners}] (one) {$\left\{\frac{\partial\objectiveFunction{}(\boldsymbol{\theta})}{\partial \theta_i} \right\}$\\$1$};
    \node[scale = 1.2, right = of two, draw, style = {rounded corners}] (three) {$\left\{\frac{\partial \objectiveFunction{}(\boldsymbol{\theta})}{\partial \theta_k} \right\}$\\$m$};
    
    \draw[Latex-Latex, dashed] (one.south) -- (zero.west);
    \draw[Latex-Latex, dashed] (two.south) -- (zero.north);
    \draw[Latex-Latex, dashed] (three.south) -- (zero.east);
    
    \draw[thick, decorate, decoration = {calligraphic brace, amplitude = 8pt}] let \p1 = (one.west), \p2 = (three.east) in (\x1, \y1 + 25) -- (\x2, \y1 + 25);
   
    \draw let \p1=(two.north) in (\x1, \y1 + 28) node[scale=1.5] {$\mpiJac$};
    
    \draw[line width = 0.8mm, circle dotted] let \p1=(two.east), \p2=(three.west) in (\x1 + 3, \y1) -- (\x2, \y2);
    
\end{tikzpicture}

==> mpi-theta.tikz <==
\begin{tikzpicture}[node distance = 0.2cm, circle dotted/.style={dash pattern=on .05mm off 1.5mm, line cap=round}]

    \draw (2, 2) node[scale=4] (unitary-mpi) {$\hat{\text{U}}(\boldsymbol{\theta})$};
    
    \draw (1.2, 1.1) node[scale=1] {(MPI)};
    
    \draw (2,-0.7) node[scale=1] (unitary) {$\U{}$};
    \draw[-Latex] let \p1 = (unitary.north) in (\p1) -- (\x1, -0.05); 
    
    \draw[thick] (0.05, -0.15) -- (-0.15, -0.15) -- (-0.15, 4.15) -- (0.05, 4.15);
   
    \draw[dashed] (0,4) -- (4,4) -- (4,0) --  (0,0) -- cycle;
     
    \draw [thick] (3.8, -0.15) -- (4.15, -0.15) -- (4.15, 4.15) -- (3.8, 4.15);
   
    \draw (4.3,0) -- (4.3,0.95) -- (4.5,0.95) -- (4.5,0) -- cycle;
    
    \draw[line width = 0.7mm, circle dotted] (4.4,1.25) -- (4.4,1.65);
    
    \draw (4.3,2.05) -- (4.3,2.95) -- (4.5,2.95) -- (4.5,2.05) -- cycle;
    
    \draw (4.3,3.05) -- (4.3,3.95) -- (4.5,3.95) -- (4.5,3.05) -- cycle;
    
    \draw (4.4, -0.7) node (initial) {$\initialState{}$};
    
    \draw[-Latex] (initial.north)--(4.4,-0.05);
    
    \draw (5.1,2) node[scale=2] {\textbf{=}};
    
    \draw (5.6,0) -- (5.6,0.95) -- (5.8,0.95) -- (5.8,0) -- cycle;

    \draw[line width = 0.7mm, circle dotted] (5.7,1.25) -- (5.7,1.65);
        
    \draw (5.6,2.05) -- (5.6,2.95) -- (5.8,2.95) -- (5.8,2.05) -- cycle;
    
    \draw (5.6,3.05) -- (5.6,3.95) -- (5.8,3.95) -- (5.8,3.05) -- cycle;
    
    \draw (5.7, -0.7) node (final) {$\ansatz{}$};
    \draw[-Latex] (final.north)--(5.7,-0.05);
    
    \draw[thick,decorate, decoration = brace] (6,3.95)--(6,3.05);
    
    
    \draw (6.6,3.5) node {$\mpiLocalElements_0$};
     
    \draw[thick,decorate, decoration = brace] (6,2.95)--(6,2.05);
    
    \draw (6.6,2.5) node {$\mpiLocalElements_1$};
     
    \draw[thick,decorate, decoration = brace] (6,0.95)--(6,0.05);
    
    \draw (6.6,0.5) node {$\mpiLocalElements_2$};
    
    \draw[thick, decorate, decoration = {calligraphic brace, amplitude = 8pt}] (-0.3, 4.4) -- (6, 4.4);
   
    \draw (2.8, 5.045) node[scale=1.5] {$\mpiAlg$};
    
\end{tikzpicture}

==> package-structure.tikz <==
\begin{figure}
\centering

\begin{tikzpicture}[namespace/.style = {draw, rectangle}, package/.style = {draw, semicircle}, module/.style = {draw, rectangle, double, double distance = 1pt}, submodule/.style = {draw, rectangle, double, double distance = 1pt, rounded corners}, class/.style = {draw, rounded corners}, node distance=0.9cm and 1cm]
   
   \node[namespace] (quop) {quop\_mpi};
    \node[class] [right = of quop] (Ansatz) {Ansatz};
   \node[class] [left = of quop] (Unitary) {Unitary};

   
   \node[module] [below = of Unitary.west, anchor = west] (propagator) {propagator};
   
   \node[module] [right = of propagator] (state) {state};
   \node[module] [below = of state.west, anchor = west] (param) {param};
   \node[module] [below = of param.west, anchor = west] (observable) {observable};
   \node[module] [below = of observable.west, anchor = west] (toolkit) {toolkit};
   
   \node[submodule] [below = of propagator.west, anchor = west] (circulant) {circulant};
   \node[submodule] [below = of circulant.west, anchor = west] (diagonal) {diagonal};
   \node[submodule] [below = of diagonal.west, anchor = west] (sparse) {sparse};
   
   \node[module] [below = of Ansatz.west, anchor = west] (algorithm) {algorithm};
   \node[class] [below = of algorithm.west, anchor = west] (qwoa) {qwoa};
   \node[class] [below = of qwoa.west, anchor = west] (qaoa) {qaoa};
   
    \draw[-Latex] (quop.east) -- (Ansatz.west);
    \draw[-Latex] (quop.west) -- (Unitary.east);
    
    \draw[-] (quop.south) -- ([yshift=-0.3em]quop.south);
    
    \draw[transform canvas={xshift=-0.35em}] ([yshift=-1.1em]quop.west) -- (quop.west |- toolkit.west);
    
    \draw[Latex-] (toolkit.west) -- ([xshift=-0.35em]quop.west |- toolkit.west);
    
    \draw[Latex-] (observable.west) -- ([xshift=-0.35em]quop.west |- observable.west);
    \draw[Latex-] (param.west) -- ([xshift=-0.35em]quop.west |- param.west);
    \draw[Latex-] (state.west) -- ([xshift=-0.35em]quop.west |- state.west);


    
    \draw[-Latex] ([yshift=0.7em]algorithm.north) -- (algorithm.north);
    
    \draw[-Latex] ([yshift=0.7em]propagator.north) -- (propagator.north);
    
    \draw[-] ([yshift=0.7em]propagator.north) -- ([yshift=0.7em]algorithm.north);
    
    \draw[-] ([xshift=-1em]sparse.west) -- ([xshift=-1em]propagator.west) ;
    \draw[Latex-] (sparse.west) -- ([xshift=-1em]propagator.west |- sparse.west);
    \draw[Latex-] (diagonal.west) -- ([xshift=-1em]propagator.west |- diagonal.west);
    \draw[Latex-] (circulant.west) -- ([xshift=-1em]circulant.west |- circulant.west);    
    \draw[-] (propagator.west) -- ([xshift=-1em]propagator.west |- propagator.west);  
    
    \draw[-] ([xshift=-1.2em]algorithm.west) -- ([xshift=-1.2em]qaoa.west) ;
    \draw[Latex-] (qaoa.west) -- ([xshift=-1.2em]qaoa.west |- qaoa.west);
    \draw[Latex-] (qwoa.west) -- ([xshift=-1.2em]qwoa.west |- qwoa.west);  
    \draw[-] (algorithm.west) -- ([xshift=-1.2em]algorithm.west |- algorithm.west);  
    
\end{tikzpicture}

\caption{The user-level structure of the QuOp\_MPI python package (imported as quop\_mpi). Doubly outlined rectangles indicate submodules and singly outlined rectangles correspond to classes. Each \submodule{propagator} submodule contains a \class{Unitary} subclass and corresponding \submodule{operator} submodule.}
	\label{fig:structure-diagram}
\end{figure}


==> unitary_class_table.tex <==
\begin{table}[p!]
\centering
\begin{tcolorbox}[enhanced, boxsep=5pt, left = 0pt, right=0pt, top=4pt, bottom=4pt, width=\columnwidth, colframe=black!100!white!20, colback=white, coltitle = black]

\begin{tikzpicture}[node distance=0.1cm and 0.3cm, method/.style = {rectangle, text width= 0.97\columnwidth, fill=black!40!white!10}]

    \node[method] (plan) {
    \textbf{plan(self, int N, Intracomm MPI\_COMM)}: 
    \vspace{-0.1cm}
    \begin{quote}
        Determine the $\mpiAlg$ parallel partitioning scheme of $\ansatz{}$ over \verb|Intracomm MPI_COMM| for a system of size \verb|int N| and allocate memory required by external libraries (e.g. C, C++, or Fortran subroutines) called via the \verb|propagate| method.
    \end{quote}
    };
        
    \node[method] [below = of plan] (copyplan) {
    \textbf{copy\_plan(self, unitary u)}: 
    \vspace{-0.1cm}
    \begin{quote} 
    Copy a parallel partitioning scheme from the \verb|int local_i|, \verb|int local_i_offset| and \verb|array(int) partition_table| attributes of a planned \verb|unitary|. Carry out planning tasks as described above.
    \end{quote}
    };
    
    \node[method] [below = of copyplan] (propagate) {\textbf{propagate(self, float/array(float) thetas)}: 
    \vspace{-0.1cm}
    \begin{quote} 
        Compute the action of a $\U{phase}$ or $\U{mix}$ in MPI parallel over $\mpiAlg$ given input $\theta_i$ and attributes \verb|Intracomm MPI_COMM|, \verb|array(complex) initial_state| (the partitioned $\ket{\psi}$), \verb|array(complex) final_state| (the partitioned $\ansatz{}$) and matrix exponents(s) \verb|obj operator|.    
    \end{quote}
    };
    
    \node[method] [below = of propagate] (destroy) {\textbf{destroy(self)}: 
    \vspace{-0.1cm}
    \begin{quote} 
        End background processes and free memory allocated in \verb|plan| or \verb|copy_plan| that are  not managed by the \python{} garbage collector.
    \end{quote}
    };
    
\end{tikzpicture}
\end{tcolorbox}
\cprotect\caption{Unimplemented methods in the \verb|Unitary| class. A backend for parallel evaluation of a $\U{phase}$ or $\U{mix}$ unitary is incorporated into \quop{} through implementation of these methods in an \verb|unitary| subclass. Attribute types \verb|array| and \verb|Intracomm| are defined as in \cref{tab:functions}. Type \verb|complex| refers to the NumPy numerical type for double-precision complex numbers \verb|numpy.complex128|.}
\label{tab:unitary}
\end{table}

